Regularized zero-range model and an application to the triton and the hypertriton

We examine the regularized zero-range model in an application to three-fermion systems -- the triton and the hypertriton. We consider bound states and low-energy neutron-deuteron and lambda-deuteron scattering. The model is shown to provide an adequate quantitative description of these system on a par with finite-range potential models. The well known correlation between the doublet $nd$ scattering length and the triton binding energy (Phillips line) finds a natural explanation within the model.

==> figdl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./../dlam.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 28 17:58:52 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 234 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2340,1944)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
1677 0 R
-63 0 V
450 334 M
31 0 V
1709 0 R
-31 0 V
450 367 M
31 0 V
1709 0 R
-31 0 V
450 401 M
31 0 V
1709 0 R
-31 0 V
450 434 M
31 0 V
1709 0 R
-31 0 V
450 468 M
63 0 V
1677 0 R
-63 0 V
450 502 M
31 0 V
1709 0 R
-31 0 V
450 535 M
31 0 V
1709 0 R
-31 0 V
450 569 M
31 0 V
1709 0 R
-31 0 V
450 602 M
31 0 V
1709 0 R
-31 0 V
450 636 M
63 0 V
1677 0 R
-63 0 V
450 670 M
31 0 V
1709 0 R
-31 0 V
450 703 M
31 0 V
1709 0 R
-31 0 V
450 737 M
31 0 V
1709 0 R
-31 0 V
450 770 M
31 0 V
1709 0 R
-31 0 V
450 804 M
63 0 V
1677 0 R
-63 0 V
450 838 M
31 0 V
1709 0 R
-31 0 V
450 871 M
31 0 V
1709 0 R
-31 0 V
450 905 M
31 0 V
1709 0 R
-31 0 V
450 938 M
31 0 V
1709 0 R
-31 0 V
450 972 M
63 0 V
1677 0 R
-63 0 V
450 1006 M
31 0 V
1709 0 R
-31 0 V
450 1039 M
31 0 V
1709 0 R
-31 0 V
450 1073 M
31 0 V
1709 0 R
-31 0 V
450 1106 M
31 0 V
1709 0 R
-31 0 V
450 1140 M
63 0 V
1677 0 R
-63 0 V
450 1174 M
31 0 V
1709 0 R
-31 0 V
450 1207 M
31 0 V
1709 0 R
-31 0 V
450 1241 M
31 0 V
1709 0 R
-31 0 V
450 1274 M
31 0 V
1709 0 R
-31 0 V
450 1308 M
63 0 V
1677 0 R
-63 0 V
450 1342 M
31 0 V
1709 0 R
-31 0 V
450 1375 M
31 0 V
1709 0 R
-31 0 V
450 1409 M
31 0 V
1709 0 R
-31 0 V
450 1442 M
31 0 V
1709 0 R
-31 0 V
450 1476 M
63 0 V
1677 0 R
-63 0 V
450 1510 M
31 0 V
1709 0 R
-31 0 V
450 1543 M
31 0 V
1709 0 R
-31 0 V
450 1577 M
31 0 V
1709 0 R
-31 0 V
450 1610 M
31 0 V
1709 0 R
-31 0 V
450 1644 M
63 0 V
1677 0 R
-63 0 V
450 300 M
0 63 V
0 1281 R
0 -63 V
520 300 M
0 31 V
0 1313 R
0 -31 V
589 300 M
0 31 V
0 1313 R
0 -31 V
659 300 M
0 31 V
0 1313 R
0 -31 V
728 300 M
0 31 V
0 1313 R
0 -31 V
798 300 M
0 63 V
0 1281 R
0 -63 V
868 300 M
0 31 V
0 1313 R
0 -31 V
937 300 M
0 31 V
0 1313 R
0 -31 V
1007 300 M
0 31 V
0 1313 R
0 -31 V
1076 300 M
0 31 V
0 1313 R
0 -31 V
1146 300 M
0 63 V
0 1281 R
0 -63 V
1216 300 M
0 31 V
0 1313 R
0 -31 V
1285 300 M
0 31 V
0 1313 R
0 -31 V
1355 300 M
0 31 V
0 1313 R
0 -31 V
1424 300 M
0 31 V
0 1313 R
0 -31 V
1494 300 M
0 63 V
0 1281 R
0 -63 V
1564 300 M
0 31 V
0 1313 R
0 -31 V
1633 300 M
0 31 V
0 1313 R
0 -31 V
1703 300 M
0 31 V
0 1313 R
0 -31 V
1772 300 M
0 31 V
0 1313 R
0 -31 V
1842 300 M
0 63 V
0 1281 R
0 -63 V
1912 300 M
0 31 V
0 1313 R
0 -31 V
1981 300 M
0 31 V
0 1313 R
0 -31 V
2051 300 M
0 31 V
0 1313 R
0 -31 V
2120 300 M
0 31 V
0 1313 R
0 -31 V
2190 300 M
0 63 V
0 1281 R
0 -63 V
0.500 UL
LTb
450 300 M
1740 0 V
0 1344 V
-1740 0 V
450 300 L
1.000 UL
LT0
1827 1503 M
263 0 V
450 1644 M
35 -26 V
35 -51 V
35 -66 V
35 -74 V
35 -77 V
34 -75 V
35 -72 V
35 -65 V
35 -57 V
35 -47 V
35 -37 V
35 -28 V
35 -18 V
35 -11 V
35 -6 V
35 -2 V
35 -1 V
34 0 V
35 0 V
35 -2 V
35 -2 V
35 -5 V
35 -5 V
35 -7 V
35 -8 V
35 -9 V
35 -10 V
35 -12 V
35 -12 V
34 -14 V
35 -14 V
35 -15 V
35 -17 V
35 -17 V
35 -18 V
35 -19 V
35 -19 V
35 -21 V
35 -21 V
35 -22 V
35 -23 V
34 -23 V
35 -24 V
35 -25 V
35 -26 V
35 -27 V
35 -27 V
35 -28 V
35 -29 V
29 -24 V
1.000 UL
LT1
450 1644 M
35 -23 V
35 -46 V
35 -58 V
35 -64 V
35 -66 V
34 -65 V
35 -61 V
35 -55 V
35 -49 V
35 -41 V
35 -33 V
35 -25 V
35 -19 V
35 -13 V
35 -10 V
35 -7 V
35 -6 V
34 -5 V
35 -6 V
35 -6 V
35 -6 V
35 -8 V
35 -9 V
35 -9 V
35 -11 V
35 -11 V
35 -12 V
35 -13 V
35 -14 V
34 -15 V
35 -16 V
35 -16 V
35 -18 V
35 -18 V
35 -19 V
35 -19 V
35 -21 V
35 -21 V
35 -22 V
35 -22 V
35 -24 V
34 -24 V
35 -24 V
35 -26 V
35 -26 V
35 -27 V
35 -27 V
35 -29 V
35 -29 V
29 -25 V
1.000 UL
LT2
450 1644 M
35 -21 V
35 -42 V
35 -52 V
35 -58 V
35 -59 V
34 -57 V
35 -54 V
35 -49 V
35 -43 V
35 -36 V
35 -29 V
35 -24 V
35 -18 V
35 -14 V
35 -12 V
35 -9 V
35 -9 V
34 -8 V
35 -9 V
35 -9 V
35 -9 V
35 -10 V
35 -10 V
35 -12 V
35 -12 V
35 -13 V
35 -13 V
35 -15 V
35 -15 V
34 -16 V
35 -16 V
35 -18 V
35 -18 V
35 -19 V
35 -19 V
35 -21 V
35 -21 V
35 -21 V
35 -23 V
35 -23 V
35 -24 V
34 -24 V
35 -25 V
35 -26 V
35 -27 V
35 -27 V
35 -28 V
35 -29 V
35 -29 V
29 -26 V
1.000 UL
LT3
450 1644 M
35 -24 V
35 -50 V
35 -63 V
35 -70 V
35 -73 V
34 -71 V
35 -67 V
35 -61 V
35 -52 V
35 -44 V
35 -34 V
35 -26 V
35 -18 V
35 -13 V
35 -8 V
35 -5 V
35 -3 V
34 -3 V
35 -4 V
35 -4 V
35 -5 V
35 -6 V
35 -7 V
35 -8 V
35 -9 V
35 -11 V
35 -11 V
35 -12 V
35 -13 V
34 -15 V
35 -15 V
35 -16 V
35 -17 V
35 -17 V
35 -19 V
35 -19 V
35 -20 V
35 -21 V
35 -21 V
35 -22 V
35 -23 V
34 -24 V
35 -24 V
35 -26 V
35 -26 V
35 -26 V
35 -28 V
35 -28 V
35 -29 V
29 -25 V
1.000 UL
LT4
450 1644 M
35 -22 V
35 -44 V
35 -55 V
35 -60 V
35 -63 V
34 -60 V
35 -57 V
35 -51 V
35 -46 V
35 -38 V
35 -31 V
35 -25 V
35 -19 V
35 -15 V
35 -12 V
35 -10 V
35 -8 V
34 -8 V
35 -7 V
35 -8 V
35 -8 V
35 -10 V
35 -10 V
35 -10 V
35 -12 V
35 -12 V
35 -13 V
35 -14 V
35 -15 V
34 -15 V
35 -17 V
35 -17 V
35 -17 V
35 -19 V
35 -19 V
35 -20 V
35 -21 V
35 -21 V
35 -22 V
35 -23 V
35 -23 V
34 -25 V
35 -25 V
35 -25 V
35 -27 V
35 -27 V
35 -28 V
35 -28 V
35 -30 V
29 -25 V
1.000 UL
LT5
450 1644 M
35 -20 V
35 -40 V
35 -49 V
35 -54 V
35 -56 V
34 -53 V
35 -50 V
35 -46 V
35 -40 V
35 -34 V
35 -29 V
35 -23 V
35 -19 V
35 -16 V
35 -14 V
35 -11 V
35 -11 V
34 -10 V
35 -10 V
35 -10 V
35 -11 V
35 -11 V
35 -12 V
35 -12 V
35 -13 V
35 -14 V
35 -14 V
35 -15 V
35 -16 V
34 -17 V
35 -17 V
35 -17 V
35 -19 V
35 -19 V
35 -20 V
35 -21 V
35 -21 V
35 -22 V
35 -23 V
35 -23 V
35 -24 V
34 -25 V
35 -25 V
35 -26 V
35 -27 V
35 -27 V
35 -28 V
35 -29 V
35 -30 V
29 -25 V
1.000 UL
LT6
450 1644 M
35 -23 V
35 -47 V
35 -61 V
35 -67 V
35 -69 V
34 -67 V
35 -63 V
35 -56 V
35 -48 V
35 -40 V
35 -31 V
35 -24 V
35 -18 V
35 -13 V
35 -10 V
35 -7 V
35 -7 V
34 -5 V
35 -6 V
35 -7 V
35 -7 V
35 -8 V
35 -9 V
35 -9 V
35 -11 V
35 -11 V
35 -13 V
35 -13 V
35 -14 V
34 -15 V
35 -16 V
35 -17 V
35 -17 V
35 -18 V
35 -19 V
35 -20 V
35 -20 V
35 -21 V
35 -22 V
35 -22 V
35 -24 V
34 -24 V
35 -24 V
35 -26 V
35 -26 V
35 -27 V
35 -28 V
35 -28 V
35 -29 V
29 -25 V
1.000 UL
LT7
450 1644 M
35 -21 V
35 -41 V
35 -52 V
35 -58 V
35 -58 V
34 -57 V
35 -53 V
35 -48 V
35 -41 V
35 -36 V
35 -30 V
35 -24 V
35 -19 V
35 -16 V
35 -14 V
35 -11 V
35 -11 V
34 -9 V
35 -10 V
35 -10 V
35 -10 V
35 -10 V
35 -12 V
35 -12 V
35 -12 V
35 -13 V
35 -14 V
35 -15 V
35 -16 V
34 -16 V
35 -16 V
35 -18 V
35 -18 V
35 -19 V
35 -20 V
35 -20 V
35 -21 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
34 -25 V
35 -25 V
35 -26 V
35 -27 V
35 -27 V
35 -28 V
35 -29 V
35 -29 V
29 -25 V
1.000 UL
LT8
1827 1346 M
263 0 V
450 1644 M
35 -19 V
35 -38 V
35 -46 V
35 -51 V
35 -51 V
34 -50 V
35 -47 V
35 -43 V
35 -37 V
35 -32 V
35 -28 V
35 -23 V
35 -20 V
35 -17 V
35 -15 V
35 -13 V
35 -12 V
34 -12 V
35 -12 V
35 -11 V
35 -12 V
35 -13 V
35 -13 V
35 -13 V
35 -14 V
35 -14 V
35 -15 V
35 -16 V
35 -17 V
34 -17 V
35 -17 V
35 -19 V
35 -19 V
35 -19 V
35 -20 V
35 -21 V
35 -22 V
35 -22 V
35 -23 V
35 -24 V
35 -24 V
34 -25 V
35 -26 V
35 -26 V
35 -27 V
35 -27 V
35 -29 V
35 -29 V
35 -30 V
29 -25 V
stroke
grestore
end
showpage
}}%
\put(1777,1346){\makebox(0,0)[r]{$V_{np}^{III}$\&$V_{nn}^{III}$}}%
\put(1777,1503){\makebox(0,0)[r]{$V_{np}^{I}$\&$V_{nn}^{I}$}}%
\put(1320,1794){\makebox(0,0){Doublet adiabatic eigenvalue}}%
\put(1320,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,972){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){5}}%
\put(1842,200){\makebox(0,0){4}}%
\put(1494,200){\makebox(0,0){3}}%
\put(1146,200){\makebox(0,0){2}}%
\put(798,200){\makebox(0,0){1}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,1644){\makebox(0,0)[r]{-4}}%
\put(400,1476){\makebox(0,0)[r]{-4.5}}%
\put(400,1308){\makebox(0,0)[r]{-5}}%
\put(400,1140){\makebox(0,0)[r]{-5.5}}%
\put(400,972){\makebox(0,0)[r]{-6}}%
\put(400,804){\makebox(0,0)[r]{-6.5}}%
\put(400,636){\makebox(0,0)[r]{-7}}%
\put(400,468){\makebox(0,0)[r]{-7.5}}%
\put(400,300){\makebox(0,0)[r]{-8}}%
\end{picture}%
\endgroup
\endinput


==> fighl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ../llam.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 29 00:11:23 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 234 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2340,1944)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
1677 0 R
-63 0 V
450 396 M
31 0 V
1709 0 R
-31 0 V
450 492 M
63 0 V
1677 0 R
-63 0 V
450 588 M
31 0 V
1709 0 R
-31 0 V
450 684 M
63 0 V
1677 0 R
-63 0 V
450 780 M
31 0 V
1709 0 R
-31 0 V
450 876 M
63 0 V
1677 0 R
-63 0 V
450 972 M
31 0 V
1709 0 R
-31 0 V
450 1068 M
63 0 V
1677 0 R
-63 0 V
450 1164 M
31 0 V
1709 0 R
-31 0 V
450 1260 M
63 0 V
1677 0 R
-63 0 V
450 1356 M
31 0 V
1709 0 R
-31 0 V
450 1452 M
63 0 V
1677 0 R
-63 0 V
450 1548 M
31 0 V
1709 0 R
-31 0 V
450 1644 M
63 0 V
1677 0 R
-63 0 V
450 300 M
0 63 V
0 1281 R
0 -63 V
523 300 M
0 31 V
0 1313 R
0 -31 V
595 300 M
0 31 V
0 1313 R
0 -31 V
668 300 M
0 31 V
0 1313 R
0 -31 V
740 300 M
0 63 V
0 1281 R
0 -63 V
813 300 M
0 31 V
0 1313 R
0 -31 V
885 300 M
0 31 V
0 1313 R
0 -31 V
958 300 M
0 31 V
0 1313 R
0 -31 V
1030 300 M
0 63 V
0 1281 R
0 -63 V
1103 300 M
0 31 V
0 1313 R
0 -31 V
1175 300 M
0 31 V
0 1313 R
0 -31 V
1248 300 M
0 31 V
0 1313 R
0 -31 V
1320 300 M
0 63 V
0 1281 R
0 -63 V
1393 300 M
0 31 V
0 1313 R
0 -31 V
1465 300 M
0 31 V
0 1313 R
0 -31 V
1538 300 M
0 31 V
0 1313 R
0 -31 V
1610 300 M
0 63 V
0 1281 R
0 -63 V
1683 300 M
0 31 V
0 1313 R
0 -31 V
1755 300 M
0 31 V
0 1313 R
0 -31 V
1828 300 M
0 31 V
0 1313 R
0 -31 V
1900 300 M
0 63 V
0 1281 R
0 -63 V
1973 300 M
0 31 V
0 1313 R
0 -31 V
2045 300 M
0 31 V
0 1313 R
0 -31 V
2118 300 M
0 31 V
0 1313 R
0 -31 V
2190 300 M
0 63 V
0 1281 R
0 -63 V
0.500 UL
LTb
450 300 M
1740 0 V
0 1344 V
-1740 0 V
450 300 L
1.000 UL
LT0
1827 1522 M
263 0 V
450 1644 M
29 -13 V
27 -24 V
31 -36 V
33 -48 V
36 -59 V
40 -74 V
44 -86 V
49 -97 V
53 -106 V
851 987 L
916 872 L
987 761 L
78 -100 V
86 -80 V
95 -51 V
104 -20 V
114 1 V
126 5 V
138 -11 V
153 -38 V
167 -74 V
142 -89 V
1.000 UL
LT1
1827 1404 M
263 0 V
450 1644 M
29 -12 V
27 -24 V
31 -33 V
33 -45 V
36 -57 V
40 -69 V
44 -82 V
49 -92 V
53 -101 V
59 -108 V
916 911 L
987 803 L
78 -98 V
86 -80 V
95 -55 V
104 -28 V
114 -9 V
126 -3 V
138 -16 V
153 -41 V
167 -76 V
142 -91 V
1.000 UL
LT2
1827 1286 M
263 0 V
450 1644 M
29 -12 V
27 -22 V
31 -31 V
33 -43 V
36 -54 V
40 -66 V
44 -77 V
49 -89 V
53 -97 V
59 -103 V
916 944 L
987 840 L
78 -96 V
86 -82 V
95 -59 V
104 -34 V
114 -16 V
126 -9 V
138 -21 V
153 -44 V
167 -78 V
142 -92 V
1.000 UL
LT3
1827 1168 M
263 0 V
450 1644 M
29 -12 V
27 -20 V
31 -30 V
33 -42 V
36 -52 V
40 -62 V
44 -74 V
49 -84 V
53 -93 V
59 -100 V
916 972 L
987 870 L
78 -94 V
86 -81 V
95 -62 V
104 -39 V
114 -21 V
126 -17 V
138 -25 V
153 -48 V
167 -79 V
142 -92 V
stroke
grestore
end
showpage
}}%
\put(1777,1168){\makebox(0,0)[r]{$P_s$=$P_t$=0.11}}%
\put(1777,1286){\makebox(0,0)[r]{$P_s$=$P_t$=0.10}}%
\put(1777,1404){\makebox(0,0)[r]{$P_s$=$P_t$=0.09}}%
\put(1777,1522){\makebox(0,0)[r]{$P_s$=$P_t$=0.08}}%
\put(1320,1794){\makebox(0,0){$\Lambda np$ adiabatic eigenvalue}}%
\put(1320,50){\makebox(0,0){$\rho$, (fm)}}%
\put(100,972){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){3}}%
\put(1900,200){\makebox(0,0){2.5}}%
\put(1610,200){\makebox(0,0){2}}%
\put(1320,200){\makebox(0,0){1.5}}%
\put(1030,200){\makebox(0,0){1}}%
\put(740,200){\makebox(0,0){0.5}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,1644){\makebox(0,0)[r]{-4}}%
\put(400,1452){\makebox(0,0)[r]{-4.2}}%
\put(400,1260){\makebox(0,0)[r]{-4.4}}%
\put(400,1068){\makebox(0,0)[r]{-4.6}}%
\put(400,876){\makebox(0,0)[r]{-4.8}}%
\put(400,684){\makebox(0,0)[r]{-5}}%
\put(400,492){\makebox(0,0)[r]{-5.2}}%
\put(400,300){\makebox(0,0)[r]{-5.4}}%
\end{picture}%
\endgroup
\endinput


==> fignn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./../nn.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jun 19 18:01:52 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 234 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2340,1944)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
1777 0 R
-63 0 V
350 396 M
31 0 V
1809 0 R
-31 0 V
350 492 M
63 0 V
1777 0 R
-63 0 V
350 588 M
31 0 V
1809 0 R
-31 0 V
350 684 M
63 0 V
1777 0 R
-63 0 V
350 780 M
31 0 V
1809 0 R
-31 0 V
350 876 M
63 0 V
1777 0 R
-63 0 V
350 972 M
31 0 V
1809 0 R
-31 0 V
350 1068 M
63 0 V
1777 0 R
-63 0 V
350 1164 M
31 0 V
1809 0 R
-31 0 V
350 1260 M
63 0 V
1777 0 R
-63 0 V
350 1356 M
31 0 V
1809 0 R
-31 0 V
350 1452 M
63 0 V
1777 0 R
-63 0 V
350 1548 M
31 0 V
1809 0 R
-31 0 V
350 1644 M
63 0 V
1777 0 R
-63 0 V
350 300 M
0 63 V
0 1281 R
0 -63 V
427 300 M
0 31 V
0 1313 R
0 -31 V
503 300 M
0 31 V
0 1313 R
0 -31 V
580 300 M
0 31 V
0 1313 R
0 -31 V
657 300 M
0 63 V
0 1281 R
0 -63 V
733 300 M
0 31 V
0 1313 R
0 -31 V
810 300 M
0 31 V
0 1313 R
0 -31 V
887 300 M
0 31 V
0 1313 R
0 -31 V
963 300 M
0 63 V
0 1281 R
0 -63 V
1040 300 M
0 31 V
0 1313 R
0 -31 V
1117 300 M
0 31 V
0 1313 R
0 -31 V
1193 300 M
0 31 V
0 1313 R
0 -31 V
1270 300 M
0 63 V
0 1281 R
0 -63 V
1347 300 M
0 31 V
0 1313 R
0 -31 V
1423 300 M
0 31 V
0 1313 R
0 -31 V
1500 300 M
0 31 V
0 1313 R
0 -31 V
1577 300 M
0 63 V
0 1281 R
0 -63 V
1653 300 M
0 31 V
0 1313 R
0 -31 V
1730 300 M
0 31 V
0 1313 R
0 -31 V
1807 300 M
0 31 V
0 1313 R
0 -31 V
1883 300 M
0 63 V
0 1281 R
0 -63 V
1960 300 M
0 31 V
0 1313 R
0 -31 V
2037 300 M
0 31 V
0 1313 R
0 -31 V
2113 300 M
0 31 V
0 1313 R
0 -31 V
2190 300 M
0 63 V
0 1281 R
0 -63 V
0.500 UL
LTb
350 300 M
1840 0 V
0 1344 V
-1840 0 V
350 300 L
1.000 UL
LT0
1827 1503 M
263 0 V
350 300 M
9 1163 V
9 62 V
10 12 V
9 -4 V
9 -10 V
9 -13 V
10 -14 V
9 -16 V
9 -16 V
9 -16 V
10 -16 V
9 -16 V
9 -16 V
9 -16 V
10 -16 V
9 -15 V
9 -15 V
9 -15 V
10 -15 V
9 -14 V
9 -15 V
9 -14 V
10 -13 V
9 -14 V
9 -13 V
9 -13 V
10 -12 V
9 -13 V
9 -12 V
9 -12 V
10 -12 V
9 -12 V
9 -11 V
9 -11 V
10 -11 V
9 -11 V
9 -10 V
9 -11 V
10 -10 V
9 -10 V
9 -10 V
9 -9 V
10 -10 V
9 -9 V
9 -9 V
9 -9 V
10 -9 V
9 -8 V
9 -9 V
9 -8 V
10 -8 V
9 -8 V
9 -8 V
9 -7 V
10 -8 V
9 -7 V
9 -8 V
9 -7 V
10 -7 V
9 -7 V
9 -7 V
9 -6 V
10 -7 V
9 -6 V
9 -7 V
9 -6 V
9 -6 V
10 -6 V
9 -6 V
9 -6 V
9 -5 V
10 -6 V
9 -6 V
9 -5 V
9 -5 V
10 -6 V
9 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
10 -5 V
9 -4 V
9 -5 V
9 -4 V
10 -4 V
9 -5 V
9 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
9 -4 V
10 -3 V
9 -4 V
9 -3 V
9 -4 V
10 -3 V
9 -4 V
9 -3 V
9 -3 V
10 -3 V
9 -4 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -3 V
10 -2 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -2 V
9 -3 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -3 V
9 -2 V
10 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
1.000 UL
LT1
1827 1346 M
263 0 V
350 300 M
9 1174 V
9 67 V
10 15 V
9 -2 V
9 -8 V
9 -12 V
10 -14 V
9 -15 V
9 -15 V
9 -16 V
10 -16 V
9 -16 V
9 -16 V
9 -16 V
10 -16 V
9 -16 V
9 -15 V
9 -15 V
10 -15 V
9 -15 V
9 -15 V
9 -15 V
10 -14 V
9 -14 V
9 -14 V
9 -13 V
10 -14 V
9 -13 V
9 -13 V
9 -13 V
10 -12 V
9 -13 V
9 -12 V
9 -11 V
10 -12 V
9 -12 V
9 -11 V
9 -11 V
10 -11 V
9 -10 V
9 -11 V
9 -10 V
10 -10 V
9 -10 V
9 -10 V
9 -9 V
10 -10 V
9 -9 V
9 -9 V
9 -9 V
10 -8 V
9 -9 V
9 -8 V
9 -8 V
10 -9 V
9 -7 V
9 -8 V
9 -8 V
10 -7 V
9 -8 V
9 -7 V
9 -7 V
10 -7 V
9 -7 V
9 -7 V
9 -6 V
9 -7 V
10 -6 V
9 -6 V
9 -6 V
9 -6 V
10 -6 V
9 -6 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
10 -5 V
9 -4 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
9 -4 V
9 -4 V
10 -4 V
9 -4 V
9 -4 V
9 -4 V
10 -3 V
9 -4 V
9 -4 V
9 -3 V
10 -4 V
9 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -3 V
9 -2 V
9 -3 V
9 -3 V
10 -2 V
9 -2 V
9 -3 V
9 -2 V
10 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
1.000 UL
LT2
1827 1189 M
263 0 V
350 300 M
9 1190 V
9 72 V
10 19 V
9 1 V
9 -6 V
9 -10 V
10 -12 V
9 -13 V
9 -15 V
9 -15 V
10 -16 V
9 -16 V
9 -15 V
9 -16 V
10 -16 V
9 -16 V
9 -16 V
9 -16 V
10 -16 V
9 -15 V
9 -16 V
9 -15 V
10 -15 V
9 -15 V
9 -15 V
9 -14 V
10 -14 V
9 -15 V
9 -13 V
9 -14 V
10 -14 V
9 -13 V
9 -13 V
9 -13 V
10 -12 V
9 -13 V
9 -12 V
9 -12 V
10 -12 V
9 -11 V
9 -12 V
9 -11 V
10 -11 V
9 -11 V
9 -10 V
9 -11 V
10 -10 V
9 -10 V
9 -10 V
9 -9 V
10 -10 V
9 -9 V
9 -9 V
9 -9 V
10 -9 V
9 -8 V
9 -9 V
9 -8 V
10 -8 V
9 -8 V
9 -8 V
9 -7 V
10 -8 V
9 -7 V
9 -8 V
9 -7 V
9 -7 V
10 -6 V
9 -7 V
9 -7 V
9 -6 V
10 -6 V
9 -7 V
9 -6 V
9 -6 V
10 -6 V
9 -5 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -4 V
9 -5 V
9 -4 V
10 -5 V
9 -4 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
9 -4 V
10 -3 V
9 -4 V
9 -4 V
9 -3 V
10 -3 V
9 -4 V
9 -3 V
9 -3 V
10 -3 V
9 -4 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -3 V
9 -3 V
9 -3 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
10 -3 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
0.500 UP
1.000 UL
LT3
358 1396 Circle
388 1464 Circle
427 1404 Circle
542 1237 Circle
733 1039 Circle
1117 769 Circle
1500 576 Circle
1883 422 Circle
1958 1032 Circle
stroke
grestore
end
showpage
}}%
\put(1777,1032){\makebox(0,0)[r]{Argonne $v_{18}$}}%
\put(1777,1189){\makebox(0,0)[r]{$V_{nn}^{III}$}}%
\put(1777,1346){\makebox(0,0)[r]{$V_{nn}^{II}$}}%
\put(1777,1503){\makebox(0,0)[r]{$V_{nn}^{I}$}}%
\put(1270,1794){\makebox(0,0){$nn$ phase shifts}}%
\put(1270,50){\makebox(0,0){$E_{cm}$ (MeV)}}%
\put(100,972){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\delta$ (deg)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){120}}%
\put(1883,200){\makebox(0,0){100}}%
\put(1577,200){\makebox(0,0){80}}%
\put(1270,200){\makebox(0,0){60}}%
\put(963,200){\makebox(0,0){40}}%
\put(657,200){\makebox(0,0){20}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1644){\makebox(0,0)[r]{70}}%
\put(300,1452){\makebox(0,0)[r]{60}}%
\put(300,1260){\makebox(0,0)[r]{50}}%
\put(300,1068){\makebox(0,0)[r]{40}}%
\put(300,876){\makebox(0,0)[r]{30}}%
\put(300,684){\makebox(0,0)[r]{20}}%
\put(300,492){\makebox(0,0)[r]{10}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fignp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./../np.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jun 19 18:01:52 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 234 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2340,1944)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
1727 0 R
-63 0 V
400 348 M
31 0 V
1759 0 R
-31 0 V
400 396 M
31 0 V
1759 0 R
-31 0 V
400 444 M
31 0 V
1759 0 R
-31 0 V
400 492 M
63 0 V
1727 0 R
-63 0 V
400 540 M
31 0 V
1759 0 R
-31 0 V
400 588 M
31 0 V
1759 0 R
-31 0 V
400 636 M
31 0 V
1759 0 R
-31 0 V
400 684 M
63 0 V
1727 0 R
-63 0 V
400 732 M
31 0 V
1759 0 R
-31 0 V
400 780 M
31 0 V
1759 0 R
-31 0 V
400 828 M
31 0 V
1759 0 R
-31 0 V
400 876 M
63 0 V
1727 0 R
-63 0 V
400 924 M
31 0 V
1759 0 R
-31 0 V
400 972 M
31 0 V
1759 0 R
-31 0 V
400 1020 M
31 0 V
1759 0 R
-31 0 V
400 1068 M
63 0 V
1727 0 R
-63 0 V
400 1116 M
31 0 V
1759 0 R
-31 0 V
400 1164 M
31 0 V
1759 0 R
-31 0 V
400 1212 M
31 0 V
1759 0 R
-31 0 V
400 1260 M
63 0 V
1727 0 R
-63 0 V
400 1308 M
31 0 V
1759 0 R
-31 0 V
400 1356 M
31 0 V
1759 0 R
-31 0 V
400 1404 M
31 0 V
1759 0 R
-31 0 V
400 1452 M
63 0 V
1727 0 R
-63 0 V
400 1500 M
31 0 V
1759 0 R
-31 0 V
400 1548 M
31 0 V
1759 0 R
-31 0 V
400 1596 M
31 0 V
1759 0 R
-31 0 V
400 1644 M
63 0 V
1727 0 R
-63 0 V
400 300 M
0 63 V
0 1281 R
0 -63 V
460 300 M
0 31 V
0 1313 R
0 -31 V
519 300 M
0 31 V
0 1313 R
0 -31 V
579 300 M
0 31 V
0 1313 R
0 -31 V
639 300 M
0 63 V
0 1281 R
0 -63 V
698 300 M
0 31 V
0 1313 R
0 -31 V
758 300 M
0 31 V
0 1313 R
0 -31 V
818 300 M
0 31 V
0 1313 R
0 -31 V
877 300 M
0 63 V
0 1281 R
0 -63 V
937 300 M
0 31 V
0 1313 R
0 -31 V
997 300 M
0 31 V
0 1313 R
0 -31 V
1056 300 M
0 31 V
0 1313 R
0 -31 V
1116 300 M
0 63 V
0 1281 R
0 -63 V
1176 300 M
0 31 V
0 1313 R
0 -31 V
1235 300 M
0 31 V
0 1313 R
0 -31 V
1295 300 M
0 31 V
0 1313 R
0 -31 V
1355 300 M
0 63 V
0 1281 R
0 -63 V
1414 300 M
0 31 V
0 1313 R
0 -31 V
1474 300 M
0 31 V
0 1313 R
0 -31 V
1534 300 M
0 31 V
0 1313 R
0 -31 V
1593 300 M
0 63 V
0 1281 R
0 -63 V
1653 300 M
0 31 V
0 1313 R
0 -31 V
1713 300 M
0 31 V
0 1313 R
0 -31 V
1772 300 M
0 31 V
0 1313 R
0 -31 V
1832 300 M
0 63 V
0 1281 R
0 -63 V
1892 300 M
0 31 V
0 1313 R
0 -31 V
1951 300 M
0 31 V
0 1313 R
0 -31 V
2011 300 M
0 31 V
0 1313 R
0 -31 V
2071 300 M
0 63 V
0 1281 R
0 -63 V
2130 300 M
0 31 V
0 1313 R
0 -31 V
2190 300 M
0 31 V
0 1313 R
0 -31 V
0.500 UL
LTb
400 300 M
1790 0 V
0 1344 V
-1790 0 V
400 300 L
1.000 UL
LT0
1827 1503 M
263 0 V
411 1644 M
7 -93 V
9 -78 V
9 -58 V
9 -47 V
9 -39 V
9 -33 V
9 -30 V
9 -27 V
9 -24 V
9 -22 V
9 -20 V
9 -20 V
9 -17 V
9 -17 V
9 -16 V
9 -15 V
9 -15 V
9 -13 V
9 -14 V
9 -12 V
9 -12 V
9 -12 V
9 -12 V
9 -10 V
9 -11 V
9 -10 V
9 -10 V
9 -10 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -8 V
9 -8 V
9 -8 V
9 -8 V
9 -8 V
9 -7 V
9 -8 V
9 -7 V
9 -7 V
9 -6 V
9 -7 V
9 -7 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -5 V
9 -6 V
9 -5 V
9 -6 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
8 -3 V
9 -2 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
1.000 UL
LT1
1827 1346 M
263 0 V
412 1644 M
6 -81 V
9 -76 V
9 -56 V
9 -45 V
9 -38 V
9 -33 V
9 -29 V
9 -26 V
9 -24 V
9 -22 V
9 -20 V
9 -19 V
9 -18 V
9 -16 V
9 -16 V
9 -16 V
9 -14 V
9 -14 V
9 -14 V
9 -13 V
9 -12 V
9 -12 V
9 -12 V
9 -11 V
9 -11 V
9 -11 V
9 -10 V
9 -10 V
9 -10 V
9 -10 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -8 V
9 -8 V
9 -8 V
9 -8 V
9 -7 V
9 -8 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -6 V
9 -7 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -5 V
9 -6 V
9 -5 V
9 -6 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -5 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
8 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
9 -1 V
9 -1 V
1.000 UL
LT2
1827 1189 M
263 0 V
412 1644 M
6 -69 V
9 -72 V
9 -55 V
9 -43 V
9 -37 V
9 -32 V
9 -28 V
9 -25 V
9 -23 V
9 -21 V
9 -20 V
9 -19 V
9 -17 V
9 -17 V
9 -16 V
9 -15 V
9 -15 V
9 -14 V
9 -14 V
9 -13 V
9 -13 V
9 -12 V
9 -12 V
9 -12 V
9 -11 V
9 -11 V
9 -11 V
9 -11 V
9 -10 V
9 -10 V
9 -10 V
9 -10 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -8 V
9 -8 V
9 -8 V
9 -8 V
9 -8 V
9 -8 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -6 V
9 -7 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -5 V
9 -6 V
9 -5 V
9 -6 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -2 V
8 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
9 -1 V
0.500 UP
1.000 UL
LT3
430 1435 Circle
460 1285 Circle
549 1075 Circle
698 904 Circle
997 718 Circle
1295 599 Circle
1593 511 Circle
1892 439 Circle
2190 378 Circle
1958 1032 Circle
stroke
grestore
end
showpage
}}%
\put(1777,1032){\makebox(0,0)[r]{Argonne $v_{18}$}}%
\put(1777,1189){\makebox(0,0)[r]{$V_{np}^{III}$}}%
\put(1777,1346){\makebox(0,0)[r]{$V_{np}^{II}$}}%
\put(1777,1503){\makebox(0,0)[r]{$V_{np}^{I}$}}%
\put(1295,1794){\makebox(0,0){$np$ phase shifts}}%
\put(1295,50){\makebox(0,0){$E_{cm}$ (MeV)}}%
\put(100,972){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\delta$ (deg)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2071,200){\makebox(0,0){140}}%
\put(1832,200){\makebox(0,0){120}}%
\put(1593,200){\makebox(0,0){100}}%
\put(1355,200){\makebox(0,0){80}}%
\put(1116,200){\makebox(0,0){60}}%
\put(877,200){\makebox(0,0){40}}%
\put(639,200){\makebox(0,0){20}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1644){\makebox(0,0)[r]{140}}%
\put(350,1452){\makebox(0,0)[r]{120}}%
\put(350,1260){\makebox(0,0)[r]{100}}%
\put(350,1068){\makebox(0,0)[r]{80}}%
\put(350,876){\makebox(0,0)[r]{60}}%
\put(350,684){\makebox(0,0)[r]{40}}%
\put(350,492){\makebox(0,0)[r]{20}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> figph.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ../lpline.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 29 00:11:24 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 234 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2340,1944)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
1777 0 R
-63 0 V
350 396 M
31 0 V
1809 0 R
-31 0 V
350 492 M
63 0 V
1777 0 R
-63 0 V
350 588 M
31 0 V
1809 0 R
-31 0 V
350 684 M
63 0 V
1777 0 R
-63 0 V
350 780 M
31 0 V
1809 0 R
-31 0 V
350 876 M
63 0 V
1777 0 R
-63 0 V
350 972 M
31 0 V
1809 0 R
-31 0 V
350 1068 M
63 0 V
1777 0 R
-63 0 V
350 1164 M
31 0 V
1809 0 R
-31 0 V
350 1260 M
63 0 V
1777 0 R
-63 0 V
350 1356 M
31 0 V
1809 0 R
-31 0 V
350 1452 M
63 0 V
1777 0 R
-63 0 V
350 1548 M
31 0 V
1809 0 R
-31 0 V
350 1644 M
63 0 V
1777 0 R
-63 0 V
350 300 M
0 63 V
0 1281 R
0 -63 V
473 300 M
0 31 V
0 1313 R
0 -31 V
595 300 M
0 31 V
0 1313 R
0 -31 V
718 300 M
0 31 V
0 1313 R
0 -31 V
841 300 M
0 31 V
0 1313 R
0 -31 V
963 300 M
0 63 V
0 1281 R
0 -63 V
1086 300 M
0 31 V
0 1313 R
0 -31 V
1209 300 M
0 31 V
0 1313 R
0 -31 V
1331 300 M
0 31 V
0 1313 R
0 -31 V
1454 300 M
0 31 V
0 1313 R
0 -31 V
1577 300 M
0 63 V
0 1281 R
0 -63 V
1699 300 M
0 31 V
0 1313 R
0 -31 V
1822 300 M
0 31 V
0 1313 R
0 -31 V
1945 300 M
0 31 V
0 1313 R
0 -31 V
2067 300 M
0 31 V
0 1313 R
0 -31 V
2190 300 M
0 63 V
0 1281 R
0 -63 V
0.500 UL
LTb
350 300 M
1840 0 V
0 1344 V
-1840 0 V
350 300 L
0.500 UP
1.000 UL
LT0
522 1318 Circle
1675 578 Circle
1135 799 Circle
853 1001 Circle
1515 655 Circle
1061 857 Circle
1712 578 Circle
1871 530 Circle
1958 1522 Circle
1.000 UL
LT1
1827 1404 M
263 0 V
350 1544 M
7 -10 V
28 -42 V
27 -42 V
28 -40 V
28 -40 V
28 -39 V
28 -36 V
28 -36 V
28 -33 V
28 -32 V
27 -30 V
28 -28 V
28 -27 V
28 -26 V
28 -25 V
28 -23 V
28 -22 V
28 -22 V
28 -21 V
27 -20 V
28 -19 V
28 -19 V
28 -19 V
28 -18 V
28 -17 V
28 -17 V
28 -16 V
27 -16 V
28 -16 V
28 -15 V
28 -14 V
28 -14 V
28 -14 V
28 -14 V
28 -13 V
27 -12 V
28 -12 V
28 -12 V
28 -12 V
28 -11 V
28 -11 V
28 -11 V
28 -10 V
27 -11 V
28 -10 V
28 -9 V
28 -10 V
28 -9 V
28 -9 V
28 -9 V
28 -9 V
28 -8 V
27 -8 V
28 -9 V
28 -8 V
28 -8 V
28 -7 V
28 -8 V
28 -7 V
28 -8 V
27 -7 V
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -7 V
21 -5 V
stroke
grestore
end
showpage
}}%
\put(1777,1404){\makebox(0,0)[r]{contact}}%
\put(1777,1522){\makebox(0,0)[r]{finite-range}}%
\put(1270,1794){\makebox(0,0){$\Lambda d$ Phillips line}}%
\put(1270,50){\makebox(0,0){$B$($^3$H$_\Lambda$)-$B_d$ (MeV)}}%
\put(100,972){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$-^2a_{\Lambda d}$ (fm)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){0.2}}%
\put(1577,200){\makebox(0,0){0.15}}%
\put(963,200){\makebox(0,0){0.1}}%
\put(350,200){\makebox(0,0){0.05}}%
\put(300,1644){\makebox(0,0)[r]{26}}%
\put(300,1452){\makebox(0,0)[r]{24}}%
\put(300,1260){\makebox(0,0)[r]{22}}%
\put(300,1068){\makebox(0,0)[r]{20}}%
\put(300,876){\makebox(0,0)[r]{18}}%
\put(300,684){\makebox(0,0)[r]{16}}%
\put(300,492){\makebox(0,0)[r]{14}}%
\put(300,300){\makebox(0,0)[r]{12}}%
\end{picture}%
\endgroup
\endinput


==> figpt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./../pline.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 28 18:26:08 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 234 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2340,1944)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
1777 0 R
-63 0 V
350 338 M
31 0 V
1809 0 R
-31 0 V
350 377 M
31 0 V
1809 0 R
-31 0 V
350 415 M
31 0 V
1809 0 R
-31 0 V
350 454 M
31 0 V
1809 0 R
-31 0 V
350 492 M
63 0 V
1777 0 R
-63 0 V
350 530 M
31 0 V
1809 0 R
-31 0 V
350 569 M
31 0 V
1809 0 R
-31 0 V
350 607 M
31 0 V
1809 0 R
-31 0 V
350 646 M
31 0 V
1809 0 R
-31 0 V
350 684 M
63 0 V
1777 0 R
-63 0 V
350 722 M
31 0 V
1809 0 R
-31 0 V
350 761 M
31 0 V
1809 0 R
-31 0 V
350 799 M
31 0 V
1809 0 R
-31 0 V
350 838 M
31 0 V
1809 0 R
-31 0 V
350 876 M
63 0 V
1777 0 R
-63 0 V
350 914 M
31 0 V
1809 0 R
-31 0 V
350 953 M
31 0 V
1809 0 R
-31 0 V
350 991 M
31 0 V
1809 0 R
-31 0 V
350 1030 M
31 0 V
1809 0 R
-31 0 V
350 1068 M
63 0 V
1777 0 R
-63 0 V
350 1106 M
31 0 V
1809 0 R
-31 0 V
350 1145 M
31 0 V
1809 0 R
-31 0 V
350 1183 M
31 0 V
1809 0 R
-31 0 V
350 1222 M
31 0 V
1809 0 R
-31 0 V
350 1260 M
63 0 V
1777 0 R
-63 0 V
350 1298 M
31 0 V
1809 0 R
-31 0 V
350 1337 M
31 0 V
1809 0 R
-31 0 V
350 1375 M
31 0 V
1809 0 R
-31 0 V
350 1414 M
31 0 V
1809 0 R
-31 0 V
350 1452 M
63 0 V
1777 0 R
-63 0 V
350 1490 M
31 0 V
1809 0 R
-31 0 V
350 1529 M
31 0 V
1809 0 R
-31 0 V
350 1567 M
31 0 V
1809 0 R
-31 0 V
350 1606 M
31 0 V
1809 0 R
-31 0 V
350 1644 M
63 0 V
1777 0 R
-63 0 V
400 300 M
0 63 V
0 1281 R
0 -63 V
499 300 M
0 31 V
0 1313 R
0 -31 V
599 300 M
0 31 V
0 1313 R
0 -31 V
698 300 M
0 31 V
0 1313 R
0 -31 V
798 300 M
0 31 V
0 1313 R
0 -31 V
897 300 M
0 63 V
0 1281 R
0 -63 V
996 300 M
0 31 V
0 1313 R
0 -31 V
1096 300 M
0 31 V
0 1313 R
0 -31 V
1195 300 M
0 31 V
0 1313 R
0 -31 V
1295 300 M
0 31 V
0 1313 R
0 -31 V
1394 300 M
0 63 V
0 1281 R
0 -63 V
1494 300 M
0 31 V
0 1313 R
0 -31 V
1593 300 M
0 31 V
0 1313 R
0 -31 V
1693 300 M
0 31 V
0 1313 R
0 -31 V
1792 300 M
0 31 V
0 1313 R
0 -31 V
1892 300 M
0 63 V
0 1281 R
0 -63 V
1991 300 M
0 31 V
0 1313 R
0 -31 V
2091 300 M
0 31 V
0 1313 R
0 -31 V
2190 300 M
0 31 V
0 1313 R
0 -31 V
0.500 UL
LTb
350 300 M
1840 0 V
0 1344 V
-1840 0 V
350 300 L
1.000 UL
LT0
450 613 M
263 0 V
400 1567 M
25 -10 V
25 -10 V
25 -10 V
25 -10 V
25 -9 V
25 -10 V
26 -10 V
25 -10 V
25 -10 V
25 -9 V
25 -10 V
25 -9 V
25 -10 V
25 -9 V
25 -10 V
26 -9 V
25 -9 V
25 -9 V
25 -9 V
25 -9 V
25 -9 V
25 -8 V
25 -9 V
26 -9 V
25 -8 V
25 -9 V
25 -8 V
25 -9 V
25 -8 V
25 -8 V
25 -9 V
25 -8 V
26 -8 V
25 -9 V
25 -8 V
25 -9 V
25 -8 V
25 -8 V
25 -9 V
25 -8 V
25 -9 V
26 -8 V
25 -8 V
25 -9 V
25 -8 V
25 -8 V
25 -9 V
25 -8 V
25 -8 V
26 -8 V
25 -8 V
25 -9 V
25 -8 V
25 -8 V
25 -8 V
25 -8 V
25 -7 V
25 -8 V
26 -8 V
25 -8 V
25 -7 V
25 -8 V
25 -8 V
25 -7 V
25 -8 V
25 -7 V
26 -7 V
25 -8 V
25 -7 V
25 -7 V
25 -8 V
7 -2 V
1.000 UL
LT1
450 513 M
263 0 V
400 1490 M
25 -11 V
25 -11 V
25 -12 V
25 -11 V
25 -11 V
25 -12 V
26 -11 V
25 -11 V
25 -11 V
25 -11 V
25 -11 V
25 -10 V
25 -11 V
25 -10 V
25 -10 V
26 -10 V
25 -10 V
25 -10 V
25 -9 V
25 -10 V
25 -9 V
25 -8 V
25 -9 V
26 -9 V
25 -8 V
25 -8 V
25 -8 V
25 -8 V
25 -7 V
25 -8 V
25 -8 V
25 -7 V
26 -7 V
25 -7 V
25 -8 V
25 -7 V
25 -7 V
25 -7 V
25 -7 V
25 -7 V
25 -7 V
26 -7 V
25 -8 V
25 -7 V
25 -7 V
25 -7 V
25 -7 V
25 -7 V
25 -7 V
26 -7 V
25 -7 V
25 -6 V
25 -7 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -6 V
26 -6 V
25 -6 V
25 -6 V
25 -6 V
25 -6 V
25 -5 V
25 -6 V
25 -5 V
26 -6 V
25 -5 V
25 -5 V
25 -5 V
25 -5 V
7 -2 V
0.500 UP
1.000 UL
LT2
389 1481 Circle
721 1322 Circle
1069 1155 Circle
1099 1171 Circle
1517 994 Circle
2018 834 Circle
582 413 Circle
stroke
grestore
end
showpage
}}%
\put(763,413){\makebox(0,0)[l]{contact interaction}}%
\put(763,513){\makebox(0,0)[l]{EFT}}%
\put(763,613){\makebox(0,0)[l]{finite-range}}%
\put(1270,1794){\makebox(0,0){$nd$ Phillips lines}}%
\put(1270,50){\makebox(0,0){$B_t$ (MeV)}}%
\put(100,972){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$-^2a_{nd}$ (fm)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1892,200){\makebox(0,0){8}}%
\put(1394,200){\makebox(0,0){7}}%
\put(897,200){\makebox(0,0){6}}%
\put(400,200){\makebox(0,0){5}}%
\put(300,1644){\makebox(0,0)[r]{4}}%
\put(300,1452){\makebox(0,0)[r]{3}}%
\put(300,1260){\makebox(0,0)[r]{2}}%
\put(300,1068){\makebox(0,0)[r]{1}}%
\put(300,876){\makebox(0,0)[r]{0}}%
\put(300,684){\makebox(0,0)[r]{-1}}%
\put(300,492){\makebox(0,0)[r]{-2}}%
\put(300,300){\makebox(0,0)[r]{-3}}%
\end{picture}%
\endgroup
\endinput


==> figql.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./../qlam.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 28 17:58:52 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 234 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2340,1944)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
1727 0 R
-63 0 V
400 350 M
31 0 V
1759 0 R
-31 0 V
400 400 M
31 0 V
1759 0 R
-31 0 V
400 449 M
31 0 V
1759 0 R
-31 0 V
400 499 M
31 0 V
1759 0 R
-31 0 V
400 549 M
63 0 V
1727 0 R
-63 0 V
400 599 M
31 0 V
1759 0 R
-31 0 V
400 648 M
31 0 V
1759 0 R
-31 0 V
400 698 M
31 0 V
1759 0 R
-31 0 V
400 748 M
31 0 V
1759 0 R
-31 0 V
400 798 M
63 0 V
1727 0 R
-63 0 V
400 848 M
31 0 V
1759 0 R
-31 0 V
400 897 M
31 0 V
1759 0 R
-31 0 V
400 947 M
31 0 V
1759 0 R
-31 0 V
400 997 M
31 0 V
1759 0 R
-31 0 V
400 1047 M
63 0 V
1727 0 R
-63 0 V
400 1096 M
31 0 V
1759 0 R
-31 0 V
400 1146 M
31 0 V
1759 0 R
-31 0 V
400 1196 M
31 0 V
1759 0 R
-31 0 V
400 1246 M
31 0 V
1759 0 R
-31 0 V
400 1296 M
63 0 V
1727 0 R
-63 0 V
400 1345 M
31 0 V
1759 0 R
-31 0 V
400 1395 M
31 0 V
1759 0 R
-31 0 V
400 1445 M
31 0 V
1759 0 R
-31 0 V
400 1495 M
31 0 V
1759 0 R
-31 0 V
400 1544 M
63 0 V
1727 0 R
-63 0 V
400 1594 M
31 0 V
1759 0 R
-31 0 V
400 1644 M
31 0 V
1759 0 R
-31 0 V
400 300 M
0 63 V
0 1281 R
0 -63 V
440 300 M
0 31 V
0 1313 R
0 -31 V
480 300 M
0 31 V
0 1313 R
0 -31 V
519 300 M
0 31 V
0 1313 R
0 -31 V
559 300 M
0 31 V
0 1313 R
0 -31 V
599 300 M
0 63 V
0 1281 R
0 -63 V
639 300 M
0 31 V
0 1313 R
0 -31 V
678 300 M
0 31 V
0 1313 R
0 -31 V
718 300 M
0 31 V
0 1313 R
0 -31 V
758 300 M
0 31 V
0 1313 R
0 -31 V
798 300 M
0 63 V
0 1281 R
0 -63 V
838 300 M
0 31 V
0 1313 R
0 -31 V
877 300 M
0 31 V
0 1313 R
0 -31 V
917 300 M
0 31 V
0 1313 R
0 -31 V
957 300 M
0 31 V
0 1313 R
0 -31 V
997 300 M
0 63 V
0 1281 R
0 -63 V
1036 300 M
0 31 V
0 1313 R
0 -31 V
1076 300 M
0 31 V
0 1313 R
0 -31 V
1116 300 M
0 31 V
0 1313 R
0 -31 V
1156 300 M
0 31 V
0 1313 R
0 -31 V
1196 300 M
0 63 V
0 1281 R
0 -63 V
1235 300 M
0 31 V
0 1313 R
0 -31 V
1275 300 M
0 31 V
0 1313 R
0 -31 V
1315 300 M
0 31 V
0 1313 R
0 -31 V
1355 300 M
0 31 V
0 1313 R
0 -31 V
1394 300 M
0 63 V
0 1281 R
0 -63 V
1434 300 M
0 31 V
0 1313 R
0 -31 V
1474 300 M
0 31 V
0 1313 R
0 -31 V
1514 300 M
0 31 V
0 1313 R
0 -31 V
1554 300 M
0 31 V
0 1313 R
0 -31 V
1593 300 M
0 63 V
0 1281 R
0 -63 V
1633 300 M
0 31 V
0 1313 R
0 -31 V
1673 300 M
0 31 V
0 1313 R
0 -31 V
1713 300 M
0 31 V
0 1313 R
0 -31 V
1752 300 M
0 31 V
0 1313 R
0 -31 V
1792 300 M
0 63 V
0 1281 R
0 -63 V
1832 300 M
0 31 V
0 1313 R
0 -31 V
1872 300 M
0 31 V
0 1313 R
0 -31 V
1912 300 M
0 31 V
0 1313 R
0 -31 V
1951 300 M
0 31 V
0 1313 R
0 -31 V
1991 300 M
0 63 V
0 1281 R
0 -63 V
2031 300 M
0 31 V
0 1313 R
0 -31 V
2071 300 M
0 31 V
0 1313 R
0 -31 V
2110 300 M
0 31 V
0 1313 R
0 -31 V
2150 300 M
0 31 V
0 1313 R
0 -31 V
2190 300 M
0 63 V
0 1281 R
0 -63 V
0.500 UL
LTb
400 300 M
1790 0 V
0 1344 V
-1790 0 V
400 300 L
1.000 UL
LT0
1827 1503 M
263 0 V
400 1644 M
20 0 V
20 -1 V
20 -1 V
20 -2 V
20 -3 V
20 -4 V
20 -6 V
20 -8 V
20 -9 V
20 -12 V
20 -13 V
19 -15 V
20 -18 V
20 -20 V
20 -22 V
20 -24 V
20 -25 V
20 -28 V
20 -29 V
20 -30 V
20 -30 V
20 -30 V
20 -29 V
20 -29 V
20 -27 V
20 -25 V
20 -24 V
20 -22 V
20 -21 V
20 -19 V
20 -18 V
20 -17 V
20 -16 V
19 -15 V
20 -14 V
20 -14 V
20 -13 V
20 -13 V
20 -12 V
20 -12 V
20 -11 V
20 -11 V
20 -11 V
20 -11 V
20 -11 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
19 -9 V
20 -10 V
20 -9 V
20 -10 V
20 -9 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -11 V
20 -10 V
19 -10 V
20 -10 V
20 -10 V
20 -11 V
20 -10 V
20 -11 V
20 -10 V
20 -11 V
20 -10 V
20 -11 V
20 -11 V
14 -8 V
1.000 UL
LT1
1827 1346 M
263 0 V
400 1644 M
20 0 V
20 -1 V
20 -1 V
20 -1 V
20 -2 V
20 -4 V
20 -5 V
20 -7 V
20 -8 V
20 -10 V
20 -12 V
19 -15 V
20 -16 V
20 -19 V
20 -21 V
20 -24 V
20 -27 V
20 -29 V
20 -31 V
20 -34 V
20 -34 V
20 -35 V
20 -34 V
20 -33 V
20 -30 V
20 -28 V
20 -26 V
20 -23 V
20 -21 V
20 -20 V
20 -17 V
20 -17 V
20 -15 V
19 -14 V
20 -14 V
20 -13 V
20 -12 V
20 -12 V
20 -11 V
20 -11 V
20 -11 V
20 -11 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
19 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
19 -10 V
20 -11 V
20 -10 V
20 -10 V
20 -10 V
20 -11 V
20 -10 V
20 -11 V
20 -10 V
20 -11 V
20 -10 V
14 -8 V
1.000 UL
LT2
1827 1189 M
263 0 V
400 1644 M
20 0 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -4 V
20 -4 V
20 -6 V
20 -7 V
20 -10 V
20 -11 V
19 -13 V
20 -15 V
20 -18 V
20 -21 V
20 -24 V
20 -27 V
20 -31 V
20 -34 V
20 -38 V
20 -40 V
20 -41 V
20 -40 V
20 -38 V
20 -34 V
20 -30 V
20 -27 V
20 -23 V
20 -20 V
20 -19 V
20 -16 V
20 -15 V
20 -14 V
19 -14 V
20 -12 V
20 -12 V
20 -11 V
20 -11 V
20 -11 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
19 -8 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -10 V
19 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -11 V
20 -10 V
20 -10 V
20 -11 V
20 -11 V
14 -7 V
stroke
grestore
end
showpage
}}%
\put(1777,1189){\makebox(0,0)[r]{$V_{np}^{III}$}}%
\put(1777,1346){\makebox(0,0)[r]{$V_{np}^{II}$}}%
\put(1777,1503){\makebox(0,0)[r]{$V_{np}^{I}$}}%
\put(1295,1794){\makebox(0,0){Quartet $nnp$ adiabatic eigenvalue}}%
\put(1295,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,972){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){9}}%
\put(1991,200){\makebox(0,0){8}}%
\put(1792,200){\makebox(0,0){7}}%
\put(1593,200){\makebox(0,0){6}}%
\put(1394,200){\makebox(0,0){5}}%
\put(1196,200){\makebox(0,0){4}}%
\put(997,200){\makebox(0,0){3}}%
\put(798,200){\makebox(0,0){2}}%
\put(599,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1544){\makebox(0,0)[r]{10}}%
\put(350,1296){\makebox(0,0)[r]{5}}%
\put(350,1047){\makebox(0,0)[r]{0}}%
\put(350,798){\makebox(0,0)[r]{-5}}%
\put(350,549){\makebox(0,0)[r]{-10}}%
\put(350,300){\makebox(0,0)[r]{-15}}%
\end{picture}%
\endgroup
\endinput

